Scalable communication for high-order stencil computations using CUDA-aware MPI

Modern compute nodes in high-performance computing provide a tremendous level of parallelism and processing power. However, as arithmetic performance has been observed to increase at a faster rate relative to memory and network bandwidths, optimizing data movement has become critical for achieving strong scaling in many communication-heavy applications. This performance gap has been further accentuated with the introduction of graphics processing units, which can provide by multiple factors higher throughput in data-parallel tasks than central processing units. In this work, we explore the computational aspects of iterative stencil loops and implement a generic communication scheme using CUDA-aware MPI, which we use to accelerate magnetohydrodynamics simulations based on high-order finite differences and third-order Runge-Kutta integration. We put particular focus on improving intra-node locality of workloads. Our GPU implementation scales strongly from one to $64$ devices at $50\%$--$87\%$ of the expected efficiency based on a theoretical performance model. Compared with a multi-core CPU solver, our implementation exhibits $20$--$60\times$ speedup and $9$--$12\times$ improved energy efficiency in compute-bound benchmarks on $16$ nodes.

==> tikz/fig-downhill.tex <==
\begin{tikzpicture}
  \pgfplotsset{                                                                  
    width = \columnwidth, height = 0.6\columnwidth                                                           
  }                                                                              
  \begin{axis}[                                                                  
      %title={\textbf{Strong scaling}},                                           
      ylabel = Running time,                                                       
      xlabel = Number of processing elements,                                              
      % Hide tick labels                                                         
      xticklabels = {,,},                                                        
      yticklabels = {,,},                                                        
      %xmode=log,                                                                
      %ymode=log,                                                                
      %log basis x = 2,                                                          
      %log basis y = 2,                                                          
      %scale only axis,                                                          
      legend cell align = left,                                                  
      legend pos = north east,                                                   
      %grid = major,                                                             
      axis lines = left, % Old-school axis style                                 
      ticks = none,                                                              
      xmin = 1,                                                                  
      xmax  = 12,                                                                
      ymin = 0,                                                                  
      ymax = 8,                 
      draw = black,
      text = black,
    ]                                                       

    \draw (0, 7) -- (6, 2) node [midway, above right] {$\tau_W$};
    \draw (6, 2) -- (11, 0.75) node [midway, above right] {$\tau_Q$};                
                                                                                 
    \addplot [dotted, domain = 6:8] {-x + 8};                                    
    \addplot [dotted, domain = 1:6] {-x/4 + 3.5};                                
                                      
    \draw [dashed ](6, 0) -- (6, 5.25);                                           
    \draw [->] (6, 1) -- (5, 1) node [align = center, left] {Compute\\bound};
    \draw [->] (6, 4) -- (7, 4) node [align = center, right] {Communication\\bound};
                                                                                 
    %\node [pin=45:Compute bound] at (3, 5){};                                   
    %\node [pin=90:Communication bound] at (10, 1){};                            
                                                                                 
  \end{axis}                                                                     
\end{tikzpicture}


==> tikz/fig-grid.tex <==
  \begin{tikzpicture}[scale=0.9, draw = black, text = black]

        \pgfmathsetmacro{\n}{4.0}
        \pgfmathsetmacro{\r}{0.1 * \n}
        \pgfmathsetmacro{\m}{\n + 2.0 * \r}
        
        \pgfmathsetmacro{\ns}{\n / 2.0}
        \pgfmathsetmacro{\ms}{\ns + 2.0 * \r}
        
        \pgfmathsetmacro{\es}{3}
        \pgfmathsetmacro{\ds}{\r / \es}
        
        %\draw[pattern = north west lines, dashed] rectangle (\m,\m);
        %\draw[fill=white, shift = {(\r, \r)}] rectangle (\n,\n);
        
        % GRID
        %\draw[dashed] rectangle (\m,\m);
        %\draw[pattern = north east lines, dashed] rectangle (\m,\m);
        %\draw[dotted, pattern = north east lines, shift = {(0, 0)}] rectangle (\m, \m);
        
        % COMP. SUBDOMAINS
        \draw[fill=white, shift = {(\r, \r)}] rectangle(\ns, \ns);
        \draw[fill=white, shift = {(\r + \ns, \r)}] rectangle(\ns, \ns);
        \draw[fill=white, shift = {(\r + \ns, \r + \ns)}] rectangle(\ns, \ns);
        \draw[fill=white, shift = {(\r, \r + \ns)}] rectangle(\ns, \ns);
        
        % FIRST COMP. SUBDOMAIN
        \draw[dashed, shift = {(0, 0)}] rectangle (\ms, \ms);
        \fill[gray, opacity = 0.2, shift = {(0, 0)}] rectangle (\ms, \ms);
        \draw[fill = white, shift = {(\r, \r)}] rectangle(\ns, \ns);
        
        % Local subgrid
        %\fill[gray, opacity = 0.2, shift = {(0, 0)}] rectangle (\ms, \ms);
        
        % SUBGRID HALOS
        \draw[dotted, shift = {(0, 0)}] rectangle (\ms, \ms);
        \draw[dotted, shift = {(\ns, 0)}] rectangle (\ms, \ms);
        \draw[dotted, shift = {(\ns, \ns)}] rectangle (\ms, \ms);
        \draw[dotted, shift = {(0, \ns)}] rectangle (\ms, \ms);
        
        % Right <->
        \draw[<->, shift = {(\m + \r, \r)}] (0, \n) -- (0, 0) node[midway, right] {$n_1$};
        \draw[<->, shift = {(\m + \r + 0.75, 0)}] (0, \m) -- (0, 0) node[midway, right] {$m_1$};
        
        % Left <->
        \draw[<->, shift = {(-\r, \r)}] (0, \ns) -- (0, 0) node[midway, left] {$n_1'$};
        \draw[<->, shift = {(-\r - 0.75, 0)}] (0, \ms) -- (0, 0) node[midway, left] {$m_1'$};
        
        % Above <->
        %\draw[<->, shift = {(0, \m + 0.25)}] (0, 0) -- (\r, 0) node[midway, above] {$r$};
        \draw[<->, shift = {(-\r, \m)}] (0, 0) -- (0, -\r) node[midway, left] {$r$};
        
        
        % Stencil
        %\foreach \i in {1, ..., \es} {
        %    % Diagonals
        %    \draw[fill = gray, shift = {(\r + \i * \ds, \r + \i * \ds)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r + \i * \ds, \r - \i * \ds)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r - \i * \ds, \r + \i * \ds)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r - \i * \ds, \r - \i * \ds)}] rectangle(\ds, \ds);
            
        %    % Axis-aligned
        %    \draw[fill = gray, shift = {(\r + \i * \ds, \r)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r - \i * \ds, \r)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r, \r + \i * \ds)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r, \r - \i * \ds)}] rectangle(\ds, \ds);
        %}
        
        %\draw[shift = {(0, \m + 3*\r)}, pattern = north west lines] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Halo};
        %\draw[shift = {(0, \m + 2*\r)}] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Computational domain};
        
        %\draw[shift = {(\m + 6*\r, 0.25*\m + 3.5*\r)}, pattern = north west lines] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Halo};
        %\draw[shift = {(0, \m + 3*\r)}, pattern = north west lines] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Halo};
        %\draw[shift = {(\m + 6*\r, 0.5*\m + 0.0*\r)}] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Computational subdomain $N'$};
        %\draw[fill = gray, fill opacity = 0.2, shift = {(\m + 6*\r, 0.5*\m - 1.0*\r)}] rectangle(\r, \r) node[opacity = 1.0, shift = {(0.5*\r, 0)}, midway, right] {Halo};
        \draw[shift = {(0, \m + 2.0*\r - 0.0*\r)}] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Computational subdomain $N'$};
        \draw[fill = gray, fill opacity = 0.2, shift = {(0,  \m + 2.0*\r - 1.0*\r)}] rectangle(\r, \r) node[opacity = 1.0, shift = {(0.5*\r, 0)}, midway, right] {Halo};
  \end{tikzpicture}


==> tikz/fig-iteration.tex <==
\begin{tikzpicture}[xscale = 1.0, draw = black, text = black]
    
        \def\wpack{1.0}
        \def\wupack{1.1}
        \def\wexchange{5.6}
        \def\winner{\wexchange - \wpack/2 - \wupack/2}
        \def\wouter{1.5}

        \draw (0, -1) rectangle ++(\wpack, 0.5) node[midway] {pack};
        \draw (\wpack, 0) rectangle ++(\winner, 0.5) node[midway] {inner segment update};
        \draw (0.5 * \wpack, -1.5) rectangle ++(\wexchange, 0.5) node[midway] {halo exchange};
        \draw (0.5 * \wpack + \wexchange - \wupack/2, -2) rectangle ++(\wupack, 0.5) node[midway] {unpack};
        \draw (0.5 * \wpack + \wexchange + \wupack/2, -2) rectangle ++(\wouter, 0.5) node[midway] {outer seg.};
        
        \draw [thin, dashed] (0, -2) -- ++(0, 2.5);
        \draw [thin, dashed] (0.5 * \wpack + \wexchange + \wupack/2 + \wouter, -2) -- ++(0, 2.5);
        
        \draw [->] (0, 1.25) -- (2, 1.25) node [midway, above] {time};

\end{tikzpicture}

==> tikz/fig-segments.tex <==
\newcommand\cube[3] {                                                       
  (0, 0, #3) -- (#1, 0, #3) -- (#1, #2, #3) -- (0, #2, #3) -- cycle         
  (0, #2, 0) -- (#1, #2, 0) -- (#1, #2, #3) -- (0, #2, #3) -- cycle         
  (#1, 0, 0) -- (#1, #2, 0) -- (#1, #2, #3) -- (#1, 0, #3) -- cycle             
}

\begin{tikzpicture}[x = {(-0.866cm, -0.5cm)}, z = {(0.866cm,-0.5cm)}, y = {(0cm,1cm)}, scale=2.0, draw = black, text = black]
  \pgfmathsetmacro{\n} {1}
  \pgfmathsetmacro{\r} {3/16}
  \pgfmathsetmacro{\m} {\n + 2 * \r}
  \pgfmathsetmacro{\sep} {0.5 * \r}

  % back
  \draw[fill = white, shift = {(0, 0, 0)}] \cube{\r}{\r}{\r};
  \draw[fill = white, shift = {(\r + \sep, 0, 0)}] \cube{\n}{\r}{\r};
  \draw[fill = white, shift = {(\r + \sep + \n + \sep, 0, 0)}] \cube{\r}{\r}{\r};

  \draw[fill = white, shift = {(0, \r + \sep, 0)}] \cube{\r}{\n}{\r};
  \draw[fill = white, shift = {(\r + \sep, \r + \sep, 0)}] \cube{\n}{\n}{\r};
  \draw[fill = white, shift = {(\r + \sep + \n + \sep, \r + \sep, 0)}] \cube{\r}{\n}{\r};

  \draw[fill = white, shift = {(0, \r + \sep + \n + \sep, 0)}] \cube{\r}{\r}{\r};
  \draw[fill = white, shift = {(\r + \sep, \r + \sep + \n + \sep, 0)}] \cube{\n}{\r}{\r};
  \draw[fill = white, shift = {(\r + \sep + \n + \sep, \r + \sep + \n + \sep, 0)}] \cube{\r}{\r}{\r};

  % mid
  \draw[fill = white, shift = {(0, 0, \r + \sep)}] \cube{\r}{\r}{\n};
  \draw[fill = white, shift = {(\r + \sep, 0, \r + \sep)}] \cube{\n}{\r}{\n};
  \draw[fill = white, shift = {(\r + \sep + \n + \sep, 0, \r + \sep)}] \cube{\r}{\r}{\n};

  \draw[fill = white, shift = {(0, \r + \sep, \r + \sep)}] \cube{\r}{\n}{\n};
  \draw[fill = white, shift = {(\r + \sep, \r + \sep, \r + \sep)}] \cube{\n}{\n}{\n};
  \draw[fill = white, shift = {(\r + \sep + \n + \sep, \r + \sep, \r + \sep)}] \cube{\r}{\n}{\n};

  \draw[fill = white, shift = {(0, \r + \sep + \n + \sep, \r + \sep)}] \cube{\r}{\r}{\n};
  \draw[fill = white, shift = {(\r + \sep, \r + \sep + \n + \sep, \r + \sep)}] \cube{\n}{\r}{\n};
  \draw[fill = white, shift = {(\r + \sep + \n + \sep, \r + \sep + \n + \sep, \r + \sep)}] \cube{\r}{\r}{\n};

  % front
  \draw[fill = white, shift = {(0, 0, \r + \sep + \n + \sep)}] \cube{\r}{\r}{\r};
  \draw[fill = white, shift = {(\r + \sep, 0, \r + \sep + \n + \sep)}] \cube{\n}{\r}{\r};
  \draw[fill = white, shift = {(\r + \sep + \n + \sep, 0, \r + \sep + \n + \sep)}] \cube{\r}{\r}{\r};

  \draw[fill = white, shift = {(0, \r + \sep, \r + \sep + \n + \sep)}] \cube{\r}{\n}{\r};
  \draw[fill = white, shift = {(\r + \sep, \r + \sep, \r + \sep + \n + \sep)}] \cube{\n}{\n}{\r};
  \draw[fill = white, shift = {(\r + \sep + \n + \sep, \r + \sep, \r + \sep + \n + \sep)}] \cube{\r}{\n}{\r};

  \draw[fill = white, shift = {(0, \r + \sep + \n + \sep, \r + \sep + \n + \sep)}] \cube{\r}{\r}{\r};
  \draw[fill = white, shift = {(\r + \sep, \r + \sep + \n + \sep, \r + \sep + \n + \sep)}] \cube{\n}{\r}{\r};
  \draw[fill = white, shift = {(\r + \sep + \n + \sep, \r + \sep + \n + \sep, \r + \sep + \n + \sep)}] \cube{\r}{\r}{\r};
\end{tikzpicture}


==> tikz/fig-stencil-fd.tex <==
% #1 xpos
% #2 ypos
% #3 order
\newcommand{\stencil}[3] {
\foreach \i in {1, ..., #3} {
            % Diagonals
            \draw[color = black, fill = gray, shift = {(#1 + \i, #2 + \i)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1 + \i, #2 - \i)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1 - \i, #2 + \i)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1 - \i, #2 - \i)}] rectangle(1, 1);
            
            % Axis-aligned
            \draw[color = black, fill = gray, shift = {(#1 + \i, #2)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1 - \i, #2)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1, #2 + \i)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1, #2 - \i)}] rectangle(1, 1);
        }
}

\begin{tikzpicture}[scale=0.26, draw = black, text = black]
    \pgfmathsetmacro{\n}{4.0}
    \pgfmathsetmacro{\r}{0.1 * \n}
    \pgfmathsetmacro{\m}{\n + 2.0 * \r}

    \pgfmathsetmacro{\ns}{\n / 2.0}
    \pgfmathsetmacro{\ms}{\ns + 2.0 * \r}

    \pgfmathsetmacro{\es}{3}
    \pgfmathsetmacro{\ds}{\r / \es}

    \stencil{0}{0}{1}
    \stencil{5}{0}{2}
    \stencil{12}{0}{3}
    \stencil{21}{0}{4}

    \draw[<->, fill = white, shift = {(27, 1)}] (0, 0) -- (0, 4) node[midway, right] {$r$};
\end{tikzpicture}


==> tikz/fig-stencil.tex <==
% #1 xpos
% #2 ypos
% #3 order
\newcommand{\stencila}[3] {
    \foreach \i in {1, ..., #3} {
        % Axis-aligned
        \draw[color = black, fill = gray, shift = {(#1 + \i, #2)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1 - \i, #2)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1, #2 + \i)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1, #2 - \i)}] rectangle(1, 1);
    }
}

\newcommand{\stencilb}[3] {
    \foreach \i in {1, ..., #3} {
        % Diagonals
        \draw[color = black, fill = gray, shift = {(#1 + \i, #2 + \i)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1 + \i, #2 - \i)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1 - \i, #2 + \i)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1 - \i, #2 - \i)}] rectangle(1, 1);
    }
    \draw[color = black, fill = white, shift = {(#1, #2)}] rectangle(1, 1);
}

\newcommand{\stencilc}[3] {
    \foreach \i in {1, ..., #3} {
        % Diagonals
        \draw[color = black, fill = gray, shift = {(#1 + \i, #2 + \i)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1 + \i, #2 - \i)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1 - \i, #2 + \i)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1 - \i, #2 - \i)}] rectangle(1, 1);
        
        % Axis-aligned
        \draw[color = black, fill = gray, shift = {(#1 + \i, #2)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1 - \i, #2)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1, #2 + \i)}] rectangle(1, 1);
        \draw[color = black, fill = gray, shift = {(#1, #2 - \i)}] rectangle(1, 1);
    }
}

\newcommand{\stencild}[3] {
    \foreach \j in {1, ..., #3} {
        \foreach \i in {1, ..., #3} {
            % Diagonals
            \draw[color = black, fill = gray, shift = {(#1 + \i, #2 + \j)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1 + \i, #2 - \j)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1 - \i, #2 + \j)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1 - \i, #2 - \j)}] rectangle(1, 1);
            
            % Axis-aligned
            \draw[color = black, fill = gray, shift = {(#1 + \i, #2)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1 - \i, #2)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1, #2 + \j)}] rectangle(1, 1);
            \draw[color = black, fill = gray, shift = {(#1, #2 - \j)}] rectangle(1, 1);
        }
    }
}

\begin{tikzpicture}[scale=0.30, draw = black, text = black]
    \pgfmathsetmacro{\n}{4.0}
    \pgfmathsetmacro{\r}{0.1 * \n}
    \pgfmathsetmacro{\m}{\n + 2.0 * \r}

    \pgfmathsetmacro{\ns}{\n / 2.0}
    \pgfmathsetmacro{\ms}{\ns + 2.0 * \r}

    \pgfmathsetmacro{\es}{3}
    \pgfmathsetmacro{\ds}{\r / \es}

    \stencila{0}{0}{2}
    \stencilb{7}{0}{2}
    \stencilc{14}{0}{2}
    \stencild{21}{0}{2}

    \draw[<->, fill = white, shift = {(25, 1)}] (0, 0) -- (0, 2) node[midway, right] {$r$};
\end{tikzpicture}


==> tikz/fig-subgrid.tex <==
  \begin{tikzpicture}[scale=0.9, draw = black, text = black]

        \pgfmathsetmacro{\n}{4.0}
        \pgfmathsetmacro{\r}{0.1 * \n}
        \pgfmathsetmacro{\m}{\n + 2.0 * \r}
        
        \pgfmathsetmacro{\ns}{\n / 2.0}
        \pgfmathsetmacro{\ms}{\ns + 2.0 * \r}
        
        \pgfmathsetmacro{\es}{3}
        \pgfmathsetmacro{\ds}{\r / \es}
        
        %\draw[pattern = north west lines, dashed] rectangle (\m,\m);
        %\draw[fill=white, shift = {(\r, \r)}] rectangle (\n,\n);
        
        % GRID
        %\draw[dashed] rectangle (\m,\m);
        %\draw[pattern = north east lines, dashed] rectangle (\m,\m);
        %\draw[dotted, pattern = north east lines, shift = {(0, 0)}] rectangle (\m, \m);
        
        % COMP. SUBDOMAINS
        \draw[fill=white, shift = {(\r, \r)}] rectangle(\ns, \ns);
        \draw[fill=white, shift = {(\r + \ns, \r)}] rectangle(\ns, \ns);
        \draw[fill=white, shift = {(\r + \ns, \r + \ns)}] rectangle(\ns, \ns);
        \draw[fill=white, shift = {(\r, \r + \ns)}] rectangle(\ns, \ns);
        
        % FIRST COMP. SUBDOMAIN
        \draw[dashed, shift = {(0, 0)}] rectangle (\ms, \ms);
        %\draw[pattern = north east lines, opacity = 0.5, dashed, shift = {(0, 0)}] rectangle (\ms, \ms);
        \draw[fill = white, shift = {(\r, \r)}] rectangle(\ns, \ns);
        
        % Local subgrid
        \fill[gray, opacity = 0.2, shift = {(\r, \r)}] rectangle (\ms - \r, \ms - \r);
        
        % SUBGRID HALOS
        \draw[dotted, shift = {(0, 0)}] rectangle (\ms, \ms);
        \draw[dotted, shift = {(\ns, 0)}] rectangle (\ms, \ms);
        \draw[dotted, shift = {(\ns, \ns)}] rectangle (\ms, \ms);
        \draw[dotted, shift = {(0, \ns)}] rectangle (\ms, \ms);
        
        % Right <->
        \draw[<->, shift = {(\m + \r, \r)}] (0, \n) -- (0, 0) node[midway, right] {$n_1'$};
        \draw[<->, shift = {(\m + \r + 0.75, 0)}] (0, \m) -- (0, 0) node[midway, right] {$m_1'$};
        
        % Left <->
        \draw[<->, shift = {(-\r, \r)}] (0, \ns) -- (0, 0) node[midway, left] {$n_1''$};
        \draw[<->, shift = {(-\r - 0.75, 0)}] (0, \ms) -- (0, 0) node[midway, left] {$m_1''$};
        
        % Above <->
        \draw[<->, shift = {(-\r, \m)}] (0, 0) -- (0, -\r) node[midway, left] {$r$};
        
        
        % Stencil
        %\foreach \i in {1, ..., \es} {
        %    % Diagonals
        %    \draw[fill = gray, shift = {(\r + \i * \ds, \r + \i * \ds)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r + \i * \ds, \r - \i * \ds)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r - \i * \ds, \r + \i * \ds)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r - \i * \ds, \r - \i * \ds)}] rectangle(\ds, \ds);
            
        %    % Axis-aligned
        %    \draw[fill = gray, shift = {(\r + \i * \ds, \r)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r - \i * \ds, \r)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r, \r + \i * \ds)}] rectangle(\ds, \ds);
        %    \draw[fill = gray, shift = {(\r, \r - \i * \ds)}] rectangle(\ds, \ds);
        %}
        
        %\draw[shift = {(0, \m + 3*\r)}, pattern = north west lines] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Halo};
        %\draw[shift = {(0, \m + 2*\r)}] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Computational domain};
        
        %\draw[shift = {(\m + 6*\r, 0.25*\m + 3.5*\r)}, pattern = north west lines] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Halo};
        \draw[shift = {(0, \m + 2.0*\r - 0.0*\r)}] rectangle(\r, \r) node[shift = {(0.5*\r, 0)}, midway, right] {Computational subdomain $N''$};
        \draw[fill = gray, fill opacity = 0.2, shift = {(0,  \m + 2.0*\r - 1.0*\r)}] rectangle(\r, \r) node[opacity = 1.0, shift = {(0.5*\r, 0)}, midway, right] {Local subgrid $L''$};
  \end{tikzpicture}

